Unlocking Out-of-Distribution Generalization in Transformers via Recursive Latent Space Reasoning

Systematic, compositional generalization beyond the training distribution remains a core challenge in machine learning -- and a critical bottleneck for the emergent reasoning abilities of modern language models. This work investigates out-of-distribution (OOD) generalization in Transformer networks using a GSM8K-style modular arithmetic on computational graphs task as a testbed. We introduce and explore a set of four architectural mechanisms aimed at enhancing OOD generalization: (i) input-adaptive recurrence; (ii) algorithmic supervision; (iii) anchored latent representations via a discrete bottleneck; and (iv) an explicit error-correction mechanism. Collectively, these mechanisms yield an architectural approach for native and scalable latent space reasoning in Transformer networks with robust algorithmic generalization capabilities. We complement these empirical results with a detailed mechanistic interpretability analysis that reveals how these mechanisms give rise to robust OOD generalization abilities.

==> figs/architecture_diagram_recurrent.tex <==
% \begin{tikzpicture}[>=Latex, line width=0.8pt,
%                     every node/.style={font=\small}]

% % bright
% % ['#4477AA', '#EE6677', '#228833', '#CCBB44', '#66CCEE', '#AA3377', '#BBBBBB']%
% % vibrant
% % ['#EE7733', '#0077BB', '#33BBEE', '#EE3377', '#CC3311', '#009988', '#BBBBBB']%
% % light
% % ['#77AADD', '#EE8866', '#EEDD88', '#FFAABB', '#99DDFF', '#44BB99', '#BBCC33', '#AAAA00', '#DDDDDD']

% %––– colours selected from the “vibrant” palette
% \definecolor{transformerblockcol}{HTML}{0077BB}
% \definecolor{bottleneckcolor}{HTML}{009988}
% \definecolor{supervisioncolor}{HTML}{EE3377}

% %% Input arrow & label
% \draw[->] (-1,0) -- (0,0);
% \node[left=2pt] at (-1,0) {\textit{Input}};

% %% Block 1 – Transformer
% \draw[fill=transformerblockcol,draw=none] (0,1.5) rectangle (1,-1.5);

% %% Arrow to Bottleneck 1
% \draw[->] (1,0) -- (2,0);

% %% Bottleneck 1 – Discretize / Re-Embed trapezoids
% \draw[fill=bottleneckcolor,draw=none]
%       (2,1.5)--(2,-1.5)--(2.9,-0.75)--(2.9,0.75)--cycle;
% \draw[fill=bottleneckcolor,draw=none]
%       (4,1.5)--(4,-1.5)--(3.1,-0.75)--(3.1,0.75)--cycle;


% %% Hatched supervision bar between trapezoids
% %% ---- hatched rectangle between the two trapezoids ----
% % \path[
% %       pattern=north east lines,   % hatch direction
% %       pattern color=supervisioncolor,          % hatch strokes in red
% %       line width=5pt,   
% %       draw = none,
% %     %   draw opacity=0,
% %       fill opacity=100,  
% %       % pattern scale = 1.8,
% %      ]
% %      (2.9, 0.75) rectangle (3.1, -0.75);

%   \def\xmin{2.9}
%   \def\xmax{3.1}
%   \def\ymin{-0.75}
%   \def\ymax{0.75}

%  \begin{scope}
%     \clip (\xmin, \ymin) rectangle (\xmax, \ymax);
%   % optional: background fill (e.g. white)
%   %\fill[white] (\xmin,\ymin) rectangle (\xmax,\ymax);

%   % manually draw red north-east hatch lines with custom thickness
%   \foreach \i in {-1.5,-1.4,...,2.0} {
%     \draw[supervisioncolor, line width=0.7pt] 
%       ({\xmin}, {\i}) -- ({\xmax}, {\i + 0.2});
%   }
% \end{scope}
%   % optional: rectangle border (can remove if not needed)
%   % \draw[black] (\xmin,\ymin) rectangle (\xmax,\ymax);

  
% %% Label under the hatched bar
% \node[below=2pt,text=supervisioncolor] at (3,-1.5)
%       {\footnotesize\textit{Latent Space Supervision}};

% %% Arrow to Block 2 (Re-embed transformer)
% \draw[->] (4,0) -- (5,0);
% \draw[fill=transformerblockcol,draw=none] (5,1.5) rectangle (6,-1.5);

% %% ----------  RECURRENCE LOOP  -------------  (old curved arrow deleted)
% \draw[->,thick]
%       (4.5,0)        % exit point of the Re-Embed block
%       -- (4.5,2.5)  % straight down
%       -- (-0.5,2.5)% straight left, just under the diagram
%       -- (-0.5,0);  % up into the first transformer block
% %% -------------------------------------------
% \node[anchor=east] at (-0.7,1.5) {\footnotesize\textit{Input}};
% \node[anchor=east] at (-0.7,1.25) {\footnotesize\textit{Adaptive}};
% \node[anchor=east] at (-0.7,1) {\footnotesize\textit{Recurrence}};

% %% Vertical dashed “discrete bottleneck” bracket
% \draw[dashed] (3,1.675) -- (3,-1.575);
% \node[above]  at (3,1.75) {\textit{Discrete Bottleneck}};

% \draw[->] (6,0) -- (7,0);
% \node[right=2pt] at (7,0) {\textit{Output}};




% %% ------------------------------------------------------------------
% %% Legend  -----------------------------------------------------------
% %% ------------------------------------------------------------------
% % \begin{scope}[yshift=-2.75cm,xshift=1.5cm]
% %   % transformer legend
% %   \draw[fill=transformerblockcol,draw=none] (0,0.25) rectangle (0.3,-0.25);
% %   \node[right=3pt] at (0.3,0) {\footnotesize\textit{Recurrent Transformer Block}};

% %   % discretize legend
% %   \draw[fill=bottleneckcolor,draw=none]
% %         (4.5,0.25)--(4.5,-0.25)--(4.8,-0.125)--(4.8,0.125)--cycle;
% %   \node[right=3pt] at (4.8,0) {\footnotesize\textit{Discretize}};

% %   % re-embed legend (mirrored trapezoid)
% %   \draw[fill=bottleneckcolor,draw=none]
% %         (6.6,0.125)--(6.6,-0.125)--(6.9,-0.25)--(6.9,0.25)--cycle;
% %   \node[right=3pt] at (6.9,0) {\footnotesize\textit{Re-Embed}};
% % \end{scope}


% \begin{scope}[yshift=1cm,xshift=8.5cm]
%  % 1. Transformer block
%   \draw[fill=transformerblockcol,draw=none] (0,0.25) rectangle (0.25,-0.25);
%   \node[right=1pt, align=left] at (0.25,0) {\footnotesize\textit{Recurrent Transformer Block}};

%   % 2. Discretize
%   \draw[fill=bottleneckcolor,draw=none]
%         (0,-0.75) -- (0,-1.25) -- (0.25,-1.125) -- (0.25,-0.875) -- cycle;
%   \node[right=1pt] at (0.25,-1) {\footnotesize\textit{Discretize}};

%   % 3. Re-Embed (long side = 0.5, short side = 0.25)
%   % Coordinates adjusted accordingly:
%   \draw[fill=bottleneckcolor,draw=none]
%         (0,-1.875) -- (0,-2.125) -- (0.25,-2.25) -- (0.25,-1.75) -- cycle;
%   \node[right=1pt] at (0.25,-2) {\footnotesize\textit{Re-Embed}};

%   % % transformer legend
%   % \draw[fill=transformerblockcol,draw=none] (0,0.25) rectangle (0.3,-0.25);
%   % \node[right=1pt] at (0.3,0) {\footnotesize\textit{Recurrent Transformer Block}};

%   % % discretize legend
%   % \draw[fill=bottleneckcolor,draw=none]
%   %       (4.7,0.25)--(4.7,-0.25)--(5,-0.125)--(5,0.125)--cycle;
%   % \node[right=1pt] at (5,0) {\footnotesize\textit{Discretize}};

%   % % re-embed legend (mirrored trapezoid)
%   % \draw[fill=bottleneckcolor,draw=none]
%   %       (6.6,0.125)--(6.6,-0.125)--(6.9,-0.25)--(6.9,0.25)--cycle;
%   % \node[right=1pt] at (6.9,0) {\footnotesize\textit{Re-Embed}};

% \end{scope}

% \end{tikzpicture}


%––– Morandi color palette
\definecolor{transformerblockcol}{HTML}{829EBA} % soft blue-grey
\definecolor{bottleneckcolor}{HTML}{8BAF9D}     % soft green-grey
\definecolor{supervisioncolor}{HTML}{ef476f}    % soft rose

\begin{tikzpicture}[>=Latex, line width=1.5pt, every node/.style={font=\small}]

%% Input arrow & label
\draw[->] (-1,0) -- (0,0);
\node[left=2pt] at (-1,0) {\textit{Input}};

%% Block 1 – Transformer
\draw[fill=transformerblockcol,draw=none] (0,1.5) rectangle (1,-1.5);

%% Arrow to Bottleneck 1
\draw[->] (1,0) -- (2,0);

%% Bottleneck 1 – Discretize / Re-Embed trapezoids
\draw[fill=bottleneckcolor,draw=none]
      (2,1.5)--(2,-1.5)--(2.9,-0.75)--(2.9,0.75)--cycle;
\draw[fill=bottleneckcolor,draw=none]
      (4,1.5)--(4,-1.5)--(3.1,-0.75)--(3.1,0.75)--cycle;

%% Hatched supervision bar
\def\xmin{2.9}
\def\xmax{3.1}
\def\ymin{-0.75}
\def\ymax{0.75}

\begin{scope}
  \clip (\xmin, \ymin) rectangle (\xmax, \ymax);
  \foreach \i in {-1.5,-1.4,...,2.0} {
    \draw[supervisioncolor, line width=1pt]
      ({\xmin}, {\i}) -- ({\xmax}, {\i + 0.2});
  }
\end{scope}

%% Label under the hatched bar
\node[below=2pt,text=supervisioncolor] at (3,-1.5)
      {\footnotesize\textit{Latent Space Supervision}};

%% Arrow to Block 2 (Re-embed transformer)
\draw[->] (4,0) -- (5,0);
\draw[fill=transformerblockcol,draw=none] (5,1.5) rectangle (6,-1.5);

%% Recurrence loop
\draw[->, very thick]
      (4.5,0)
      -- (4.5,2.5)
      -- (-0.5,2.5)
      -- (-0.5,0);

%% Recurrence labels
\node[anchor=east] at (-0.7,1.5) {\footnotesize\textit{Input}};
\node[anchor=east] at (-0.7,1.25) {\footnotesize\textit{Adaptive}};
\node[anchor=east] at (-0.7,1) {\footnotesize\textit{Recurrence}};

%% Vertical dashed "discrete bottleneck" bracket
\draw[dashed] (3,1.675) -- (3,-1.575);
\node[above] at (3,1.75) {\textit{Discrete Bottleneck}};

%% Output arrow
\draw[->] (6,0) -- (7,0);
\node[right=2pt] at (7,0) {\textit{Output}};

%% Legend
\begin{scope}[yshift=1cm,xshift=8.5cm]
  \draw[fill=transformerblockcol,draw=none] (0,0.25) rectangle (0.25,-0.25);
  \node[right=1pt, align=left] at (0.25,0) {\footnotesize\textit{Recurrent Transformer Block}};

  \draw[fill=bottleneckcolor,draw=none]
        (0,-0.75) -- (0,-1.25) -- (0.25,-1.125) -- (0.25,-0.875) -- cycle;
  \node[right=1pt] at (0.25,-1) {\footnotesize\textit{Discretize}};

  \draw[fill=bottleneckcolor,draw=none]
        (0,-1.875) -- (0,-2.125) -- (0.25,-2.25) -- (0.25,-1.75) -- cycle;
  \node[right=1pt] at (0.25,-2) {\footnotesize\textit{Re-Embed}};
\end{scope}

\end{tikzpicture}

==> figs/dag_example_ops_colored.tex <==
\begin{tikzpicture}[
    node distance=0.7cm and 2.0cm,
    var/.style={draw, circle, minimum size=0.7cm, inner sep=1pt, thick},
    greenvar/.style={var, draw=ForestGreen, text=Green},
    bluevar/.style={var, draw=RoyalBlue, text=RoyalBlue},
    val/.style={font=\scriptsize},
    arr/.style={->, >=Stealth[], thick},
    block/.style={draw, rectangle, minimum height=0.7cm, minimum width=1.0cm, thick}
]

% ----- Layer 1: Input Nodes -----
\node[greenvar] (l1n1) {$x_{7}$};
\node[val, left=0.4cm of l1n1] (v1) {20};
\draw[arr] (v1) -- (l1n1);

\node[greenvar, below=of l1n1] (l1n2) {$x_{42}$};
\node[val, left=0.4cm of l1n2] (v2) {2};
\draw[arr] (v2) -- (l1n2);

\node[greenvar, below=of l1n2] (l1n3) {$x_{88}$};
\node[val, left=0.4cm of l1n3] (v3) {6};
\draw[arr] (v3) -- (l1n3);

\node[greenvar, below=of l1n3] (l1n4) {$x_{115}$};
\node[val, left=0.4cm of l1n4] (v4) {14};
\draw[arr] (v4) -- (l1n4);

%----- x7 and x42 to x23 ----
\node[draw = OrangeRed, text = OrangeRed, right=1.5 cm of $(l1n1)!0.5!(l1n2)$] (op1) {$+$};
\draw[arr] (l1n1) -- (op1);
\draw[arr] (l1n2) -- (op1);

% ------- x7 and x42 to op2, op2 to op3, then x88 directly to op3
% \node[draw, minimum size=0.2cm, right=1.1cm of $(l1n2)$] (op2) {-};
% \draw[arr] (l1n1) -- (op2);
% \draw[arr] (l1n2) -- (op2);
\node[draw = OrangeRed, text = OrangeRed, minimum size=0.2cm, right=1.5cm of $(l1n2)!0.5!(l1n3)$] (op3) {+};
\draw[arr] (l1n2) -- (op3);
\draw[arr] (l1n3) -- (op3);

%----- x88 and x115 to x55 ----
\node[draw = OrangeRed, text = OrangeRed, minimum size=0.2cm, right=1.5cm of $(l1n3)!0.5!(l1n4)$] (op4) {$\times$};
\draw[arr] (l1n3) -- (op4);
\draw[arr] (l1n4) -- (op4);


% ----- Layer 2: Intermediate Nodes -----
\node[bluevar, right=0.5cm of op1](l2n1){$x_{23}$};
\node[bluevar, right=0.5cm of op3] (l2n2) {$x_{91}$};
\node[bluevar, right=0.5cm of op4] (l2n3){$x_{55}$};
%  at ([xshift=1.75cm, yshift=0.28cm] op4) 
%--- op1, op3 and op4 to intermediate nodes
\draw[arr] (op1) -- (l2n1);
\draw[arr] (op3) -- (l2n2);
\draw[arr] (op4) -- (l2n3);

%----- x23 and x91 to op5 ----
\node[draw = OrangeRed, text = OrangeRed, minimum size=0.2cm, right = 1.5cm of $(l2n1)!0.5!(l2n2)$] (op5) {$\times$};
\draw[arr] (l2n1) -- (op5);
\draw[arr] (l2n2) -- (op5);

% ------- x91 and 88 to op6, op6 to op7, then x55 directly to op7
\node[draw = OrangeRed, text = OrangeRed, minimum size=0.2cm, right=3.3cm of $(l1n3)$] (op6) {$-$};
\draw[arr] (l2n2) -- (op6);
\draw[arr] (l1n3) -- (op6);
\node[draw = OrangeRed, text = OrangeRed, minimum size=0.2cm, right=1.5cm of $(l2n2)!0.5!(l2n3)$] (op7) {$+$};
\draw[arr] (op6) -- (op7);
\draw[arr] (l2n3) -- (op7);

% ----- Layer 3: Output Nodes -----
\node[bluevar, right= 0.5cm of op5] (l3n1) {$x_{101}$};
\node[bluevar, right= 0.5cm of op7] (l3n2) {$x_{30}$};

\draw[arr] (op5) -- (l3n1);
\draw[arr] (op7) -- (l3n2);

\end{tikzpicture}
